On the energy dependence of hadronic $B_c$ production

An estimate is presented of the production cross section of $B_c$ mesons between threshold and LHC energies using lowest-order perturbation theory and non-relativistic bound state approximation. It is shown that the ratio of the production cross sections for $B_c$ mesons and for $b$ quarks varies strongly with energy.

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 554 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-1) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
1673 0 R
-63 0 V
600 437 M
31 0 V
1705 0 R
-31 0 V
600 546 M
31 0 V
1705 0 R
-31 0 V
600 624 M
31 0 V
1705 0 R
-31 0 V
600 684 M
31 0 V
1705 0 R
-31 0 V
600 733 M
31 0 V
1705 0 R
-31 0 V
600 774 M
31 0 V
1705 0 R
-31 0 V
600 810 M
31 0 V
1705 0 R
-31 0 V
600 842 M
31 0 V
1705 0 R
-31 0 V
600 870 M
63 0 V
1673 0 R
-63 0 V
600 1057 M
31 0 V
1705 0 R
-31 0 V
600 1166 M
31 0 V
1705 0 R
-31 0 V
600 1243 M
31 0 V
1705 0 R
-31 0 V
600 1303 M
31 0 V
1705 0 R
-31 0 V
600 1352 M
31 0 V
1705 0 R
-31 0 V
600 1394 M
31 0 V
1705 0 R
-31 0 V
600 1430 M
31 0 V
1705 0 R
-31 0 V
600 1461 M
31 0 V
1705 0 R
-31 0 V
600 1490 M
63 0 V
1673 0 R
-63 0 V
600 1676 M
31 0 V
1705 0 R
-31 0 V
600 1785 M
31 0 V
1705 0 R
-31 0 V
600 1863 M
31 0 V
1705 0 R
-31 0 V
600 1923 M
31 0 V
1705 0 R
-31 0 V
600 1972 M
31 0 V
1705 0 R
-31 0 V
600 2013 M
31 0 V
1705 0 R
-31 0 V
600 2049 M
31 0 V
1705 0 R
-31 0 V
600 2081 M
31 0 V
1705 0 R
-31 0 V
600 2109 M
63 0 V
1673 0 R
-63 0 V
600 251 M
0 31 V
0 1827 R
0 -31 V
672 251 M
0 31 V
0 1827 R
0 -31 V
728 251 M
0 31 V
0 1827 R
0 -31 V
774 251 M
0 31 V
0 1827 R
0 -31 V
813 251 M
0 31 V
0 1827 R
0 -31 V
846 251 M
0 31 V
0 1827 R
0 -31 V
876 251 M
0 31 V
0 1827 R
0 -31 V
903 251 M
0 63 V
0 1795 R
0 -63 V
1077 251 M
0 31 V
0 1827 R
0 -31 V
1179 251 M
0 31 V
0 1827 R
0 -31 V
1251 251 M
0 31 V
0 1827 R
0 -31 V
1307 251 M
0 31 V
0 1827 R
0 -31 V
1353 251 M
0 31 V
0 1827 R
0 -31 V
1392 251 M
0 31 V
0 1827 R
0 -31 V
1425 251 M
0 31 V
0 1827 R
0 -31 V
1455 251 M
0 31 V
0 1827 R
0 -31 V
1481 251 M
0 63 V
0 1795 R
0 -63 V
1655 251 M
0 31 V
0 1827 R
0 -31 V
1757 251 M
0 31 V
0 1827 R
0 -31 V
1830 251 M
0 31 V
0 1827 R
0 -31 V
1886 251 M
0 31 V
0 1827 R
0 -31 V
1932 251 M
0 31 V
0 1827 R
0 -31 V
1970 251 M
0 31 V
0 1827 R
0 -31 V
2004 251 M
0 31 V
0 1827 R
0 -31 V
2033 251 M
0 31 V
0 1827 R
0 -31 V
2060 251 M
0 63 V
0 1795 R
0 -63 V
2234 251 M
0 31 V
0 1827 R
0 -31 V
2336 251 M
0 31 V
0 1827 R
0 -31 V
600 251 M
1736 0 V
0 1858 V
-1736 0 V
600 251 L
LT0
600 609 M
39 185 V
33 126 V
56 162 V
46 102 V
72 120 V
57 72 V
45 49 V
129 101 V
102 60 V
72 32 V
141 49 V
89 25 V
148 35 V
128 23 V
175 23 V
128 18 V
84 5 V
90 13 V
102 7 V
600 267 M
39 194 V
33 128 V
56 163 V
46 99 V
72 114 V
57 66 V
45 45 V
129 92 V
102 55 V
72 32 V
141 47 V
89 26 V
148 35 V
128 25 V
175 25 V
128 20 V
84 7 V
90 13 V
102 10 V
stroke
grestore
end
showpage
